Neural Ordinary Differential Equations for Model Order Reduction of Stiff Systems

Neural Ordinary Differential Equations (ODEs) represent a significant advancement at the intersection of machine learning and dynamical systems, offering a continuous-time analog to discrete neural networks. Despite their promise, deploying neural ODEs in practical applications often encounters the challenge of stiffness, a condition where rapid variations in some components of the solution demand prohibitively small time steps for explicit solvers. This work addresses the stiffness issue when employing neural ODEs for model order reduction by introducing a suitable reparametrization in time. The considered map is data-driven and it is induced by the adaptive time-stepping of an implicit solver on a reference solution. We show the map produces a nonstiff system that can be cheaply solved with an explicit time integration scheme. The original, stiff, time dynamic is recovered by means of a map learnt by a neural network that connects the state space to the time reparametrization. We validate our method through extensive experiments, demonstrating improvements in efficiency for the neural ODE inference while maintaining robustness and accuracy. The neural network model also showcases good generalization properties for times beyond the training data.

==> tikz/fnn.tex <==
\colorlet{myred}{orange}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

% STYLES
\tikzset{
  >=latex, % for default LaTeX arrow head
  node/.style={thick,circle,draw=myblue,minimum size=22,inner sep=0.5,outer sep=0.6},
  node in/.style={node,green!20!black,draw=myblue!30!black,fill=myblue!25},
  node hidden/.style={node,blue!20!black,draw=black,fill=black!10},
  node convol/.style={node,orange!20!black,draw=myorange!30!black,fill=myorange!20},
  node out/.style={node,red!20!black,draw=myred!30!black,fill=myred!20},
  connect/.style={thick,black}, %,line cap=round
  connect arrow/.style={-{Latex[length=4,width=3.5]},thick,black,shorten <=0.5,shorten >=1},
  node 1/.style={node in}, % node styles, numbered for easy mapping with \nstyle
  node 2/.style={node hidden},
  node 3/.style={node out}
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3

\begin{tikzpicture}[x=2.2cm,y=1.4cm]
  \message{^^JNeural network without text}
  \readlist\Nnod{4,5,5,5,3} % array of number of nodes per layer
  
  \message{^^J  Layer}
  \foreachitem \N \in \Nnod{ % loop over layers
    \def\lay{\Ncnt} % alias of index of current layer
    \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
    \message{\lay,}
    \foreach \i [evaluate={\y=\N/2-\i; \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
      
      % NODES
      \node[node \n] (N\lay-\i) at (\x,\y) {};
      
      % CONNECTIONS
      \ifnum\lay>1 % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[connect,white,line width=1.2] (N\prev-\j) -- (N\lay-\i);
          \draw[connect] (N\prev-\j) -- (N\lay-\i);
          %\draw[connect] (N\prev-\j.0) -- (N\lay-\i.180); % connect to left
        }
      \fi % else: nothing to connect first layer
      
    }
  }

  % input color manual override
  \node[node,red!20!black,draw=myred!30!black,fill=myred!20] (c) at (1,0) {};
  \node[node,red!20!black,draw=myred!30!black,fill=myred!20] (c) at (1,-1) {};
  \node[node,red!20!black,draw=myred!30!black,fill=myred!20] (c) at (1,-2) {};

  % output normalization
  \draw[->,myred,line width=0.5mm] (5.2, 0.5) -> (5.8, 0.5);
  \draw[->,myred,line width=0.5mm] (5.2,-0.5) -> (5.8,-0.5);
  \draw[->,myred,line width=0.5mm] (5.2,-1.5) -> (5.8,-1.5);
  \node[fill=black!20,text=orange,rotate=270] at (5.45,-0.5) {\Large normalization};
  \node[node,red!20!black,draw=myred!30!black,fill=myred!20] (c) at (6, 0.5) {};
  \node[node,red!20!black,draw=myred!30!black,fill=myred!20] (c) at (6,-0.5) {};
  \node[node,red!20!black,draw=myred!30!black,fill=myred!20] (c) at (6,-1.5) {};
  \node[text=orange] at (6.65,-0.5) {\Huge $\tdev{\hat{\mbf u}}{t}$};
  
  % input label
  \node[text=orange] at (-0.5,-1) {\LARGE $\hat{\mbf u}(0)$};
  \draw[->,myred,line width=0.5mm] (-0.1,-1) -> (0.75,-1);

  % ode solver
  \node[text=orange] at (-0.5,-4) {\LARGE $\hat{\mbf u}(T)$};
  \draw[->,myred,line width=0.5mm] (0.75,-4) -> (-0.1,-4);

  \draw[->,myblue,line width=0.5mm] (-0.25,1) -> (0.75,1);
  \draw[dashed,->,myred,line width=0.5mm] (6.65,-1.2) -- (6.65,-4) -- (1,-4) -- (1,-2.5);
  \node[fill=black!20] at (5,-4) {\Large ODE Solver $\displaystyle \int \mathrm{d}t$ };

  % mu normalization
  \node[myblue] at (-0.5,1) {\Huge $\mbf \mu$};
  \draw[->,myblue,line width=0.5mm] (-0.25,1) -> (0.75,1);
  \node[fill=black!20,text=blue,rotate=270] at (0.25,1) {\large normalization};

\end{tikzpicture}


==> tikz/reparam_workflow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319); %set diagram left start at 0, and has height of 319

%Right Arrow [id:dp618727838951432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (72.34,60.56) -- (72.34,82.64) -- (76.35,82.64) -- (68.34,97.36) -- (60.32,82.64) -- (64.33,82.64) -- (64.33,60.56) -- cycle ;
%Image [id:dp22892281853702678] 
\draw (73, 220) node  {\includegraphics[width=110pt]{ipe_vdp.png}};
%Image [id:dp5722345916256029] 
\draw (310, 117) node  {\includegraphics[width=110pt]{ipe_vdp_t.png}};
%Image [id:dp1683643009082122] 
\draw (310, 233) node  {\includegraphics[width=110pt]{ipe_vdp_natural.png}};
%Image [id:dp19265544956014324] 
\draw (553, 239) node  {\includegraphics[width=110pt]{ipe_vdp_f.png}};
%Image [id:] 
\draw (430, 70) node  {\includegraphics[width=50pt]{small-ann.png}};
%Image [id:] 
\draw (490, 145) node  {\includegraphics[width=50pt]{small-ann2.png}};
%Shape: Rectangle [id:dp8634064873031175] 
\draw   (0.00, 0.00) -- (150.00, 0.00) -- (150.00, 55.00) -- (00.00, 55.00) -- cycle ;
%Shape: Rectangle [id:dp38406772950809764] 
\draw   (0.00, 100.00) -- (150.00, 100.00) -- (150.00, 270.00) -- (0.00, 270.00) -- cycle ;
%Right Arrow [id:dp7767260781776786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.29,184.42) -- (181.06,184.42) -- (181.06,180.17) -- (194.91,188.68) -- (181.06,197.2) -- (181.06,192.94) -- (160.29,192.94) -- cycle ;
%Shape: Rectangle [id:dp7919956409200405] 
\draw   (235.0,42.57) -- (388.0,42.57) -- (388.0,277.02) -- (235.0,277.02) -- cycle ;

%Right Arrow [id:dp04699137955553667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (408.55,104.22) -- (429.32,104.22) -- (429.32,99.96) -- (443.17,108.48) -- (429.32,116.99) -- (429.32,112.74) -- (408.55,112.74) -- cycle ;
%Right Arrow [id:dp765658058017295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (527.34,169.23) -- (527.34,147.15) -- (523.34,147.15) -- (531.35,132.43) -- (539.36,147.15) -- (535.36,147.15) -- (535.36,169.23) -- cycle ;
%Shape: Rectangle [id:dp8411936288747849] 
\draw   (470.0,15) -- (645.0,15) -- (645.0,119) -- (470.0,119) -- cycle ;
%Shape: Rectangle [id:dp2596335983650757] 
\draw   (470.0,173) -- (645.0,173) -- (645.0,276.92) -- (470.0,276.92) -- cycle ;
%%
%Shape: Rectangle [id:dp3581690754530452] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155}  ,fill opacity=0.5 ] (0.00,0.00) -- (150.00, 0.00) -- (150.00, 25.00) -- (00.00, 25.00) ;
%Shape: Rectangle [id:dp8595562513052708] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (0.00, 100.00) -- (150.00, 100.00) -- (150.00, 125.00) -- (0.00, 125.00) -- cycle ;
%Shape: Rectangle [id:dp5679814818087183] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (235.0,42.57) -- (388.0,42.57) -- (388.0,67.57) -- (235.0,67.57) -- cycle ;
%Shape: Rectangle [id:dp6062517436764191] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (235.0,159.6) -- (388.0,159.6) -- (388.0,184.6) -- (235.0,184.6) -- cycle ;
%Shape: Rectangle [id:dp7623676025441554] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (470.0,15) -- (645.0,15) -- (645.0,40.0) -- (470.0,40.0) -- cycle ;
%Shape: Rectangle [id:dp24480472535657605] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (470.0, 173.0) -- (645.0,173.0) -- (645.0, 198.0) -- (470.0, 198.0) -- cycle ;

%Right Arrow [id:dp14905857893900376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (408.55,224.22) -- (429.32,224.22) -- (429.32,219.96) -- (443.17,228.48) -- (429.32,236.99) -- (429.32,232.74) -- (408.55,232.74) -- cycle ;

% Text Node
\draw (45, 5.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stiff ODE};
% Text Node
\draw (4.74,32.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dot{\mbf u}\ =\ \mbf f( t,\ \mbf u( t) ;\ \mbf \mu )$};
% Text Node
\draw (81.3,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {Implicit solver};
% Text Node
\draw (17, 105) node [anchor=north west][inner sep=0.75pt]   [align=left] {Discretized solution};
% Text Node
\draw (5,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {State: $\displaystyle \mbf u\left( t^{0}\right) ,\ ...,\ \mbf u\left( t^{n}\right)$};
% Text Node
\draw (5,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time: $\displaystyle t^{0} ,\ ...,\ t^{n}$};
% Text Node
\draw (153.00, 125.00) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {Induced change \\of variable $\displaystyle t_{s}$};
% Text Node
\draw (153.00, 150.00) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {$\displaystyle t_{s}\left( t^{i}\right) \ =\ \frac{i}{n}$};
% Text Node
\draw (163.00, 205.00) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {Normalize \\ state $\hat u$};
% Text Node
\draw (240,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time reparametrization};
% Text Node
\draw (270,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {New dynamics};
% Text Node
\draw (395,193.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {Interpolate};
% Text Node
\draw (390, 5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {Normalize\\ and learn\\ $\displaystyle \mathcal{NN}_t \approx\dot{t}(\hat u)$};

\draw (450, 50) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {$\displaystyle \dot{t}$};
\draw (389, 55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {$\displaystyle \hat{u}$};
\draw (389, 75) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {$\displaystyle \hat{\mu}$};

% Text Node
\draw (545.58,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {Normalize and learn\\ $\displaystyle \mathcal{NN} \approx \mbf f_{s}( t_{s} , \mbf u ; \mbf \mu )$};
\draw (505, 120) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {$\displaystyle f_{s}$};
\draw (450, 130) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {$\displaystyle \hat{\mbf u}$};
\draw (450, 150) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {$\displaystyle \hat{\mbf \mu}$};

% Text Node
\draw (475, 50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small
$\displaystyle \! \dot{\mbf u_s}(t_s; \mbf \mu)  = \mathcal{NN}( t_{s}, \mbf u_s( t_{s}) ; \mbf \mu )$\\[2mm]
\small
$\displaystyle \! t(t_s; \mbf \mu) = \! \int_{\mbf u_s(t_s^{0})}^{\mbf u_s(t_s)} \!\!\!\!\!\! \mathcal{NN}_t(\mbf u_s; \mbf \mu) \text{d}\mbf u_s$
};
% Text Node
\draw (500.00, 21) node [anchor=north west][inner sep=0.75pt]   [align=left] {Non-stiff surrogate};
% Text Node
\draw (520, 179) node [anchor=north west][inner sep=0.75pt]   [align=left] {Estimated $\displaystyle f_{s}$};


\end{tikzpicture}

